Have a Look at What I See

We propose a method for guiding a photographer to rotate her/his smartphone camera to obtain an image that overlaps with another image of the same scene. The other image is taken by another photographer from a different viewpoint. Our method is applicable even when the images do not have overlapping fields of view. Straightforward applications of our method include sharing attention to regions of interest for social purposes, or adding missing images to improve structure for motion results. Our solution uses additional images of the scene, which are often available since many people use their smartphone cameras regularly. These images may be available online from other photographers who are present at the scene. Our method avoids 3D scene reconstruction; it relies instead on a new representation that consists of the spatial orders of the scene points on two axes, x and y. This representation allows a sequence of points to be chosen efficiently and projected onto the photographers images, using epipolar point transfer. Overlaying these epipolar lines on the live preview of the camera produces a convenient interface to guide the user. The method was tested on challenging datasets of images and succeeded in guiding a photographer from one view to a non-overlapping destination view.

==> intervals.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intervals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.78686523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62345487)%
    \put(0,0){\includegraphics[width=\unitlength]{intervals.pdf}}%
    \put(0.05876342,0.50588119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0.82023879,0.03396027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_y$}}}%
    \put(0.01725359,0.60101458){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.24276913,0.59999511){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{46}}}%
    \put(0.6561781,0.60263755){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{356}}}%
    \put(0.85553002,0.6039563){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{399}}}%
    \put(0.96008522,0.47988415){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{91}}}%
    \put(0.95450894,0.4464265){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{118}}}%
    \put(0.95869113,0.12857867){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{961}}}%
    \put(0.95590303,0.08249906){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{969}}}%
  \end{picture}%
\endgroup%

